An unavoidable set of D-reducible configurations

We give a new proof of the four-color theorem by exhibiting an unavoidable set of 2822 D-reducible configurations. The existence of such a set had been conjectured by several researchers including Stromquist, Appel and Haken, and Robertson, Sanders, Seymour and Thomas.

==> deg_12_proof_macros <==
\newcommand{\degtwelveproof}{
\psset{linewidth=0.60pt}
\rput(-3.00, 17.50){
\rput(0.00, -3.90){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(-0.25, -0.43)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)
\psline(0.25, 0.43)(-0.25, 0.43)(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\psline(0.00, 0.00)(0.25, -0.43)
\psline(0.00, 0.00)(-0.25, -0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\psdot[dotsize=0.16](-0.25, 0.43)
\psdot[dotsize=0.16](0.25, -0.43)
\psdot[dotsize=0.16](-0.25, -0.43)
\rput(0.69,0.00){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 8}}
\rput(1.30, 0){{\normalsize 9}}
\rput(1.95, 0){{\normalsize 9}}
\rput(2.60, 0){{\normalsize 10}}
\rput(3.25, 0){{\normalsize 22}}
\rput(3.90, 0){{\normalsize 10}}
\rput(4.55, 0){{\normalsize 22}}
\psset{linewidth=1.1pt}
\psline(1.20, -0.25)(2.06, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(2.45, -0.25)(3.43, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(3.75, -0.25)(4.73, -0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -5.20){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(-0.25, -0.43)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)
\psline(0.25, 0.43)(-0.25, 0.43)(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\psline(0.00, 0.00)(0.25, -0.43)
\psline(0.00, 0.00)(-0.25, -0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\psdot[dotsize=0.16](-0.25, -0.43)
\psdot[dotsize=0.16](0.25, -0.43)
\rput(0.69,0.00){\plus}
\rput(-0.32,0.50){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 9}}
\rput(1.30, 0){{\normalsize 9}}
\rput(1.95, 0){{\normalsize 10}}
\rput(2.60, 0){{\normalsize 22}}
\rput(3.25, 0){{\normalsize 17}}
\rput(3.90, 0){{\normalsize 10}}
\rput(4.55, 0){{\normalsize 12}}
\rput(5.20, 0){{\normalsize 23}}
\psset{linewidth=1.1pt}
\psline(0.55, -0.25)(1.41, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(1.80, 0.25)(3.43, 0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(5.08, -0.12)(5.33, 0.12)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -6.50){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(-0.25, -0.43)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)
\psline(0.25, 0.43)(-0.25, 0.43)(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\psline(0.00, 0.00)(0.25, -0.43)
\psline(0.00, 0.00)(-0.25, -0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\psdot[dotsize=0.16](0.25, -0.43)
\rput(0.69,0.00){\plus}
\rput(-0.32,0.50){\plus}
\rput(-0.32,-0.50){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 9}}
\rput(0.65, 0){{\normalsize 9}}
\rput(1.30, 0){{\normalsize 10}}
\rput(1.95, 0){{\normalsize 25}}
\rput(2.60, 0){{\normalsize 10}}
\rput(3.25, 0){{\normalsize 25}}
\rput(3.90, 0){{\normalsize 17}}
\rput(4.55, 0){{\normalsize 17}}
\rput(5.20, 0){{\normalsize 23}}
\rput(5.85, 0){{\normalsize 23}}
\psset{linewidth=1.1pt}
\psline(-0.10, -0.25)(0.76, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(1.15, -0.25)(2.13, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(2.45, -0.25)(3.43, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(3.75, -0.25)(4.73, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(5.05, -0.25)(6.03, -0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -7.80){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(-0.25, -0.43)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)
\psline(0.25, 0.43)(-0.25, 0.43)(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\psline(0.00, 0.00)(0.25, -0.43)
\psline(0.00, 0.00)(-0.25, -0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\psdot[dotsize=0.16](-0.25, 0.43)
\psdot[dotsize=0.16](-0.25, -0.43)
\rput(0.69,0.00){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 8}}
\rput(1.30, 0){{\normalsize 9}}
\rput(1.95, 0){{\normalsize 9}}
\rput(2.60, 0){{\normalsize 10}}
\rput(3.25, 0){{\normalsize 15}}
\rput(3.90, 0){{\normalsize 16}}
\rput(4.55, 0){{\normalsize 21}}
\rput(5.20, 0){{\normalsize 22}}
\psset{linewidth=1.1pt}
\psline(3.14, -0.12)(3.39, 0.12)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(3.79, -0.12)(4.04, 0.12)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(1.20, -0.25)(2.06, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(4.40, -0.25)(5.38, -0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -9.10){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(-0.25, -0.43)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)
\psline(0.25, 0.43)(-0.25, 0.43)(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\psline(0.00, 0.00)(0.25, -0.43)
\psline(0.00, 0.00)(-0.25, -0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\psdot[dotsize=0.16](-0.25, -0.43)
\rput(0.69,0.00){\plus}
\rput(-0.32,0.50){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 9}}
\rput(1.30, 0){{\normalsize 9}}
\rput(1.95, 0){{\normalsize 10}}
\rput(2.60, 0){{\normalsize 17}}
\rput(3.25, 0){{\normalsize 18}}
\rput(3.90, 0){{\normalsize 23}}
\psset{linewidth=1.1pt}
\psline(3.79, -0.12)(4.04, 0.12)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(0.55, -0.25)(1.41, -0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -10.40){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(-0.25, -0.43)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)
\psline(0.25, 0.43)(-0.25, 0.43)(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\psline(0.00, 0.00)(0.25, -0.43)
\psline(0.00, 0.00)(-0.25, -0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\psdot[dotsize=0.16](-0.25, 0.43)
\rput(0.69,0.00){\plus}
\rput(-0.32,-0.50){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 9}}
\rput(1.30, 0){{\normalsize 9}}
\rput(1.95, 0){{\normalsize 10}}
\rput(2.60, 0){{\normalsize 13}}
\rput(3.25, 0){{\normalsize 16}}
\rput(3.90, 0){{\normalsize 19}}
\rput(4.55, 0){{\normalsize 22}}
\psset{linewidth=1.1pt}
\psline(2.48, -0.12)(2.73, 0.12)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(0.55, -0.25)(1.41, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(3.10, -0.25)(4.08, -0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -11.70){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(-0.25, -0.43)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)
\psline(0.25, 0.43)(-0.25, 0.43)(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\psline(0.00, 0.00)(0.25, -0.43)
\psline(0.00, 0.00)(-0.25, -0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\rput(0.69,0.00){\plus}
\rput(-0.32,-0.50){\plus}
\rput(-0.32,0.50){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 9}}
\rput(0.65, 0){{\normalsize 9}}
\rput(1.30, 0){{\normalsize 10}}
\rput(1.95, 0){{\normalsize 13}}
\rput(2.60, 0){{\normalsize 17}}
\rput(3.25, 0){{\normalsize 23}}
\rput(3.90, 0){{\normalsize 25}}
\psset{linewidth=1.1pt}
\psline(1.15, -0.25)(2.13, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(3.10, -0.25)(4.08, -0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -13.00){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)(0.00, 0.00)
\psline(0.00, 0.00)(0.25, 0.43)
\psline(0.00, 0.00)(0.50, 0.00)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\psdot[dotsize=0.16](0.25, 0.43)
\pscircle[fillstyle=solid,fillcolor=white](0.25, -0.43){0.09}
\rput(0.69,0.00){\plus}
\rput(0.25,-0.60){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 9}}
\rput(1.30, 0){{\normalsize 11}}
\rput(1.95, 0){{\normalsize 16}}
\rput(2.60, 0){{\normalsize 17}}
\rput(3.25, 0){{\normalsize 22}}
\rput(3.90, 0){{\normalsize 23}}
\rput(4.55, 0){{\normalsize 25}}
\rput(5.20, 0){{\normalsize 27}}
\rput(5.85, 0){{\normalsize 29}}
\psset{linewidth=1.1pt}
\psline(1.80, 0.25)(4.73, 0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(5.05, -0.25)(6.03, -0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -14.30){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)(0.00, 0.00)
\psline(0.00, 0.00)(0.50, 0.00)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\rput(0.69,0.00){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 8}}
\rput(1.30, 0){{\normalsize 9}}
\rput(1.95, 0){{\normalsize 9}}
\rput(2.60, 0){{\normalsize 13}}
\rput(3.25, 0){{\normalsize 13}}
\rput(3.90, 0){{\normalsize 15}}
\rput(4.55, 0){{\normalsize 15}}
\rput(5.20, 0){{\normalsize 18}}
\rput(5.85, 0){{\normalsize 18}}
\rput(6.50, 0){{\normalsize 19}}
\rput(7.15, 0){{\normalsize 19}}
\psset{linewidth=1.1pt}
\psline(-0.10, -0.25)(2.06, -0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(3.10, 0.25)(7.33, 0.25)
\psset{linewidth=0.60pt}
}
}
\rput(0.00, -15.60){
\rput(-3.00, 0.00){
\psline(0.00, 0.00)(0.25, -0.43)(0.50, 0.00)(0.25, 0.43)(0.00, 0.00)
\psline(0.00, 0.00)(0.50, 0.00)
\pscircle[fillstyle=solid,fillcolor=white](0.00, 0.00){0.09}
\pspolygon[fillstyle=solid,fillcolor=white](0.43,-0.07)(0.43,0.07)(0.57,0.07)(0.57,-0.07)
\pscircle[fillstyle=solid,fillcolor=white](0.25, -0.43){0.09}
\rput(0.69,0.00){\plus}
\rput(0.25,0.55){\plus}
\rput(0.25,-0.60){\plus}
\psline(0.21, -0.07)(0.29, 0.00)(0.21, 0.07)
}
\rput(-1.30, 0.00){
\rput(0.00, 0){{\normalsize 8}}
\rput(0.65, 0){{\normalsize 9}}
\rput(1.30, 0){{\normalsize 13}}
\rput(1.95, 0){{\normalsize 15}}
\rput(2.60, 0){{\normalsize 18}}
\rput(3.25, 0){{\normalsize 19}}
\rput(3.90, 0){{\normalsize 30}}
\rput(4.55, 0){{\normalsize 33}}
\rput(5.20, 0){{\normalsize 33}}
\rput(5.85, 0){{\normalsize 36}}
\rput(6.50, 0){{\normalsize 36}}
\psset{linewidth=1.1pt}
\psline(1.15, 0.25)(3.43, 0.25)
\psset{linewidth=0.60pt}
\psset{linewidth=1.1pt}
\psline(4.40, 0.25)(6.68, 0.25)
\psset{linewidth=0.60pt}
}
}
}
}


==> presentation_text <==
\newcommand{\ptext}{
\rput[r](-0.5, 0.00){{\footnotesize $\mathit{0}$}} \rput[l](0.00, 0.00){\footnotesize{\texttt{Degree 7}}}
\rput[r](-0.5, -0.38){{\footnotesize $\mathit{1}$}} \rput[l](0.00, -0.38){\footnotesize{\texttt{L0 C  1 -5  }}}
\rput[r](-0.5, -0.76){{\footnotesize $\mathit{2}$}} \rput[l](0.40, -0.76){\footnotesize{\texttt{L1 C  2 -5  }}}
\rput[r](-0.5, -1.14){{\footnotesize $\mathit{3}$}} \rput[l](0.80, -1.14){\footnotesize{\texttt{L2 C  3 -5  }}}
\rput[r](-0.5, -1.52){{\footnotesize $\mathit{4}$}} \rput[l](1.20, -1.52){\footnotesize{\texttt{L3 C  4 -5  }}}
\rput[r](-0.5, -1.90){{\footnotesize $\mathit{5}$}} \rput[l](1.60, -1.90){\footnotesize{\texttt{L4 R }}}
\rput[r](-0.5, -2.28){{\footnotesize $\mathit{6}$}} \rput[l](1.20, -2.28){\footnotesize{\texttt{L3 C  7 -5  }}}
\rput[r](-0.5, -2.66){{\footnotesize $\mathit{7}$}} \rput[l](1.60, -2.66){\footnotesize{\texttt{L4 R }}}
\rput[r](-0.5, -3.04){{\footnotesize $\mathit{8}$}} \rput[l](1.20, -3.04){\footnotesize{\texttt{L3 C  4  7  }}}
\rput[r](-0.5, -3.42){{\footnotesize $\mathit{9}$}} \rput[l](1.60, -3.42){\footnotesize{\texttt{L4 C  7  7  }}}
\rput[r](-0.5, -3.80){{\footnotesize $\mathit{10}$}} \rput[l](2.00, -3.80){\footnotesize{\texttt{L5 C 12 -5  }}}
\rput[r](-0.5, -4.18){{\footnotesize $\mathit{11}$}} \rput[l](2.40, -4.18){\footnotesize{\texttt{L6 C  5  8  }}}
\rput[r](-0.5, -4.56){{\footnotesize $\mathit{12}$}} \rput[l](2.80, -4.56){\footnotesize{\texttt{L7 C  4  8  }}}
\rput[r](-0.5, -4.94){{\footnotesize $\mathit{13}$}} \rput[l](3.20, -4.94){\footnotesize{\texttt{L8 H  (2,2,5) (4,4,-2) (5,5,0) (1,3,7)  (6,7,0) }}}
\rput[r](-0.5, -5.32){{\footnotesize $\mathit{14}$}} \rput[l](2.80, -5.32){\footnotesize{\texttt{L7 C  6  6  }}}
\rput[r](-0.5, -5.70){{\footnotesize $\mathit{15}$}} \rput[l](3.20, -5.70){\footnotesize{\texttt{L8 H  (1,1,4) (2,2,5) (5,5,0) (6,6,0) (7,7,-1) (3,4,2) }}}
\rput[r](-0.5, -6.08){{\footnotesize $\mathit{16}$}} \rput[l](2.80, -6.08){\footnotesize{\texttt{L7 H  (1,1,4) (2,2,5) (5,5,0) (6,6,2) (7,7,-3) (3,4,2) }}}
\rput[r](-0.5, -6.46){{\footnotesize $\mathit{17}$}} \rput[l](2.40, -6.46){\footnotesize{\texttt{L6 C  6  8  }}}
\rput[r](-0.5, -6.84){{\footnotesize $\mathit{18}$}} \rput[l](2.80, -6.84){\footnotesize{\texttt{L7 S 4 1 6 18}}}
\rput[r](-0.5, -7.22){{\footnotesize $\mathit{19}$}} \rput[l](2.40, -7.22){\footnotesize{\texttt{L6 C  4  8  }}}
}

